A Multi-Task Comparator Framework for Kinship Verification

Approaches for kinship verification often rely on cosine distances between face identification features. However, due to gender bias inherent in these features, it is hard to reliably predict whether two opposite-gender pairs are related. Instead of fine tuning the feature extractor network on kinship verification, we propose a comparator network to cope with this bias. After concatenating both features, cascaded local expert networks extract the information most relevant for their corresponding kinship relation. We demonstrate that our framework is robust against this gender bias and achieves comparable results on two tracks of the RFIW Challenge 2020. Moreover, we show how our framework can be further extended to handle partially known or unknown kinship relations.

==> figures/histo_60.tex <==
% This file was created by tikzplotlib v0.9.0.

\pgfplotsset{every tick label/.append style={font=\scriptsize, label style={font=\normalsize}}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=5pt}, title style={yshift=-1.5ex}]
\nextgroupplot[
height=\figureheight,
title={mother-daughter},
tick align=outside,
ylabel near ticks,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%minor x tick num=1,
%minor y tick num=1,
xlabel={Cosine Distance},
ylabel={\# Pairs},
%xtick={0.3, 0.35,0.4,0.45,0.5,0.55,0.6},
every major tick/.style={black, semithick},
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.27, xmax=0.63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=800,
ytick style={color=black}
]

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.30593220338983,5);

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.305932203389831,0) rectangle (axis cs:0.311864406779661,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.311864406779661,0) rectangle (axis cs:0.317796610169492,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.317796610169491,0) rectangle (axis cs:0.323728813559322,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.323728813559322,0) rectangle (axis cs:0.329661016949153,11);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.329661016949153,0) rectangle (axis cs:0.335593220338983,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.335593220338983,0) rectangle (axis cs:0.341525423728814,23);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.341525423728814,0) rectangle (axis cs:0.347457627118644,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.347457627118644,0) rectangle (axis cs:0.353389830508475,46);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.353389830508475,0) rectangle (axis cs:0.359322033898305,58);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.359322033898305,0) rectangle (axis cs:0.365254237288136,81);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.365254237288136,0) rectangle (axis cs:0.371186440677966,94);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.371186440677966,0) rectangle (axis cs:0.377118644067797,128);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.377118644067797,0) rectangle (axis cs:0.383050847457627,120);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.383050847457627,0) rectangle (axis cs:0.388983050847458,152);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.388983050847458,0) rectangle (axis cs:0.394915254237288,193);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.394915254237288,0) rectangle (axis cs:0.400847457627119,215);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.400847457627119,0) rectangle (axis cs:0.406779661016949,227);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.406779661016949,0) rectangle (axis cs:0.41271186440678,304);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.41271186440678,0) rectangle (axis cs:0.41864406779661,316);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.41864406779661,0) rectangle (axis cs:0.424576271186441,394);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.424576271186441,0) rectangle (axis cs:0.430508474576271,367);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.430508474576271,0) rectangle (axis cs:0.436440677966102,408);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.436440677966102,0) rectangle (axis cs:0.442372881355932,438);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.442372881355932,0) rectangle (axis cs:0.448305084745763,438);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.448305084745763,0) rectangle (axis cs:0.454237288135593,424);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.454237288135593,0) rectangle (axis cs:0.460169491525424,427);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.460169491525424,0) rectangle (axis cs:0.466101694915254,360);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.466101694915254,0) rectangle (axis cs:0.472033898305085,362);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.472033898305085,0) rectangle (axis cs:0.477966101694915,337);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.477966101694915,0) rectangle (axis cs:0.483898305084746,300);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.483898305084746,0) rectangle (axis cs:0.489830508474576,231);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.489830508474576,0) rectangle (axis cs:0.495762711864407,181);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.495762711864407,0) rectangle (axis cs:0.501694915254237,196);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.501694915254237,0) rectangle (axis cs:0.507627118644068,131);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.507627118644068,0) rectangle (axis cs:0.513559322033898,127);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.513559322033898,0) rectangle (axis cs:0.519491525423729,115);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.519491525423729,0) rectangle (axis cs:0.525423728813559,76);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.525423728813559,0) rectangle (axis cs:0.53135593220339,57);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.53135593220339,0) rectangle (axis cs:0.53728813559322,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.53728813559322,0) rectangle (axis cs:0.543220338983051,27);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.543220338983051,0) rectangle (axis cs:0.549152542372881,28);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.549152542372881,0) rectangle (axis cs:0.555084745762712,16);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.555084745762712,0) rectangle (axis cs:0.561016949152542,14);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.561016949152542,0) rectangle (axis cs:0.566949152542373,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.566949152542373,0) rectangle (axis cs:0.572881355932203,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.572881355932203,0) rectangle (axis cs:0.578813559322034,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.578813559322034,0) rectangle (axis cs:0.584745762711864,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.584745762711864,0) rectangle (axis cs:0.590677966101695,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.590677966101695,0) rectangle (axis cs:0.596610169491525,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.596610169491525,0) rectangle (axis cs:0.602542372881356,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.602542372881356,0) rectangle (axis cs:0.608474576271187,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.608474576271187,0) rectangle (axis cs:0.614406779661017,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.614406779661017,0) rectangle (axis cs:0.620338983050847,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.620338983050847,0) rectangle (axis cs:0.626271186440678,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.626271186440678,0) rectangle (axis cs:0.632203389830508,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.632203389830508,0) rectangle (axis cs:0.638135593220339,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.638135593220339,0) rectangle (axis cs:0.64406779661017,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.64406779661017,0) rectangle (axis cs:0.65,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.30593220338983,0);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.305932203389831,0) rectangle (axis cs:0.311864406779661,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.311864406779661,0) rectangle (axis cs:0.317796610169492,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.317796610169491,0) rectangle (axis cs:0.323728813559322,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.323728813559322,0) rectangle (axis cs:0.329661016949153,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.329661016949153,0) rectangle (axis cs:0.335593220338983,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.335593220338983,0) rectangle (axis cs:0.341525423728814,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.341525423728814,0) rectangle (axis cs:0.347457627118644,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.347457627118644,0) rectangle (axis cs:0.353389830508475,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.353389830508475,0) rectangle (axis cs:0.359322033898305,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.359322033898305,0) rectangle (axis cs:0.365254237288136,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.365254237288136,0) rectangle (axis cs:0.371186440677966,7);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.371186440677966,0) rectangle (axis cs:0.377118644067797,10);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.377118644067797,0) rectangle (axis cs:0.383050847457627,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.383050847457627,0) rectangle (axis cs:0.388983050847458,21);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.388983050847458,0) rectangle (axis cs:0.394915254237288,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.394915254237288,0) rectangle (axis cs:0.400847457627119,18);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.400847457627119,0) rectangle (axis cs:0.406779661016949,7);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.406779661016949,0) rectangle (axis cs:0.41271186440678,32);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.41271186440678,0) rectangle (axis cs:0.41864406779661,20);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.41864406779661,0) rectangle (axis cs:0.424576271186441,122);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.424576271186441,0) rectangle (axis cs:0.430508474576271,69);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.430508474576271,0) rectangle (axis cs:0.436440677966102,106);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.436440677966102,0) rectangle (axis cs:0.442372881355932,130);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.442372881355932,0) rectangle (axis cs:0.448305084745763,113);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.448305084745763,0) rectangle (axis cs:0.454237288135593,134);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.454237288135593,0) rectangle (axis cs:0.460169491525424,246);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.460169491525424,0) rectangle (axis cs:0.466101694915254,227);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.466101694915254,0) rectangle (axis cs:0.472033898305085,431);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.472033898305085,0) rectangle (axis cs:0.477966101694915,415);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.477966101694915,0) rectangle (axis cs:0.483898305084746,358);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.483898305084746,0) rectangle (axis cs:0.489830508474576,586);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.489830508474576,0) rectangle (axis cs:0.495762711864407,481);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.495762711864407,0) rectangle (axis cs:0.501694915254237,511);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.501694915254237,0) rectangle (axis cs:0.507627118644068,698);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.507627118644068,0) rectangle (axis cs:0.513559322033898,323);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.513559322033898,0) rectangle (axis cs:0.519491525423729,432);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.519491525423729,0) rectangle (axis cs:0.525423728813559,289);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.525423728813559,0) rectangle (axis cs:0.53135593220339,369);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.53135593220339,0) rectangle (axis cs:0.53728813559322,323);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.53728813559322,0) rectangle (axis cs:0.543220338983051,213);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.543220338983051,0) rectangle (axis cs:0.549152542372881,232);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.549152542372881,0) rectangle (axis cs:0.555084745762712,226);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.555084745762712,0) rectangle (axis cs:0.561016949152542,79);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.561016949152542,0) rectangle (axis cs:0.566949152542373,106);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.566949152542373,0) rectangle (axis cs:0.572881355932203,88);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.572881355932203,0) rectangle (axis cs:0.578813559322034,55);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.578813559322034,0) rectangle (axis cs:0.584745762711864,23);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.584745762711864,0) rectangle (axis cs:0.590677966101695,30);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.590677966101695,0) rectangle (axis cs:0.596610169491525,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.596610169491525,0) rectangle (axis cs:0.602542372881356,21);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.602542372881356,0) rectangle (axis cs:0.608474576271187,6);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.608474576271187,0) rectangle (axis cs:0.614406779661017,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.614406779661017,0) rectangle (axis cs:0.620338983050847,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.620338983050847,0) rectangle (axis cs:0.626271186440678,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.626271186440678,0) rectangle (axis cs:0.632203389830508,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.632203389830508,0) rectangle (axis cs:0.638135593220339,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.638135593220339,0) rectangle (axis cs:0.64406779661017,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.64406779661017,0) rectangle (axis cs:0.65,0);





\nextgroupplot[
height=\figureheight,
title={father-daughter},
tick align=outside,
ylabel near ticks,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%minor x tick num=1,
%minor y tick num=1,
xlabel={Cosine Distance},
%xtick={0.3, 0.35,0.4,0.45,0.5,0.55,0.6},
every major tick/.style={black, semithick},
yticklabels={, ,,},
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0.27, xmax=0.63,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=800,
%ytick style={color=black},
ytick style={draw=none}
]






\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.30593220338983,1);

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.305932203389831,0) rectangle (axis cs:0.311864406779661,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.311864406779661,0) rectangle (axis cs:0.317796610169492,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.317796610169491,0) rectangle (axis cs:0.323728813559322,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.323728813559322,0) rectangle (axis cs:0.329661016949153,1);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.329661016949153,0) rectangle (axis cs:0.335593220338983,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.335593220338983,0) rectangle (axis cs:0.341525423728814,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.341525423728814,0) rectangle (axis cs:0.347457627118644,4);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.347457627118644,0) rectangle (axis cs:0.353389830508475,3);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.353389830508475,0) rectangle (axis cs:0.359322033898305,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.359322033898305,0) rectangle (axis cs:0.365254237288136,8);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.365254237288136,0) rectangle (axis cs:0.371186440677966,10);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.371186440677966,0) rectangle (axis cs:0.377118644067797,21);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.377118644067797,0) rectangle (axis cs:0.383050847457627,22);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.383050847457627,0) rectangle (axis cs:0.388983050847458,46);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.388983050847458,0) rectangle (axis cs:0.394915254237288,59);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.394915254237288,0) rectangle (axis cs:0.400847457627119,68);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.400847457627119,0) rectangle (axis cs:0.406779661016949,103);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.406779661016949,0) rectangle (axis cs:0.41271186440678,140);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.41271186440678,0) rectangle (axis cs:0.41864406779661,184);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.41864406779661,0) rectangle (axis cs:0.424576271186441,213);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.424576271186441,0) rectangle (axis cs:0.430508474576271,295);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.430508474576271,0) rectangle (axis cs:0.436440677966102,303);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.436440677966102,0) rectangle (axis cs:0.442372881355932,347);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.442372881355932,0) rectangle (axis cs:0.448305084745763,401);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.448305084745763,0) rectangle (axis cs:0.454237288135593,409);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.454237288135593,0) rectangle (axis cs:0.460169491525424,458);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.460169491525424,0) rectangle (axis cs:0.466101694915254,478);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.466101694915254,0) rectangle (axis cs:0.472033898305085,447);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.472033898305085,0) rectangle (axis cs:0.477966101694915,441);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.477966101694915,0) rectangle (axis cs:0.483898305084746,450);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.483898305084746,0) rectangle (axis cs:0.489830508474576,450);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.489830508474576,0) rectangle (axis cs:0.495762711864407,394);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.495762711864407,0) rectangle (axis cs:0.501694915254237,343);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.501694915254237,0) rectangle (axis cs:0.507627118644068,306);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.507627118644068,0) rectangle (axis cs:0.513559322033898,257);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.513559322033898,0) rectangle (axis cs:0.519491525423729,204);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.519491525423729,0) rectangle (axis cs:0.525423728813559,178);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.525423728813559,0) rectangle (axis cs:0.53135593220339,142);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.53135593220339,0) rectangle (axis cs:0.53728813559322,110);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.53728813559322,0) rectangle (axis cs:0.543220338983051,85);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.543220338983051,0) rectangle (axis cs:0.549152542372881,58);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.549152542372881,0) rectangle (axis cs:0.555084745762712,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.555084745762712,0) rectangle (axis cs:0.561016949152542,29);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.561016949152542,0) rectangle (axis cs:0.566949152542373,26);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.566949152542373,0) rectangle (axis cs:0.572881355932203,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.572881355932203,0) rectangle (axis cs:0.578813559322034,12);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.578813559322034,0) rectangle (axis cs:0.584745762711864,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.584745762711864,0) rectangle (axis cs:0.590677966101695,5);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.590677966101695,0) rectangle (axis cs:0.596610169491525,2);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.596610169491525,0) rectangle (axis cs:0.602542372881356,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.602542372881356,0) rectangle (axis cs:0.608474576271187,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.608474576271187,0) rectangle (axis cs:0.614406779661017,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.614406779661017,0) rectangle (axis cs:0.620338983050847,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.620338983050847,0) rectangle (axis cs:0.626271186440678,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.626271186440678,0) rectangle (axis cs:0.632203389830508,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.632203389830508,0) rectangle (axis cs:0.638135593220339,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.638135593220339,0) rectangle (axis cs:0.64406779661017,0);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.64406779661017,0) rectangle (axis cs:0.65,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.3,0) rectangle (axis cs:0.30593220338983,0);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.305932203389831,0) rectangle (axis cs:0.311864406779661,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.311864406779661,0) rectangle (axis cs:0.317796610169492,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.317796610169491,0) rectangle (axis cs:0.323728813559322,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.323728813559322,0) rectangle (axis cs:0.329661016949153,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.329661016949153,0) rectangle (axis cs:0.335593220338983,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.335593220338983,0) rectangle (axis cs:0.341525423728814,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.341525423728814,0) rectangle (axis cs:0.347457627118644,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.347457627118644,0) rectangle (axis cs:0.353389830508475,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.353389830508475,0) rectangle (axis cs:0.359322033898305,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.359322033898305,0) rectangle (axis cs:0.365254237288136,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.365254237288136,0) rectangle (axis cs:0.371186440677966,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.371186440677966,0) rectangle (axis cs:0.377118644067797,5);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.377118644067797,0) rectangle (axis cs:0.383050847457627,2);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.383050847457627,0) rectangle (axis cs:0.388983050847458,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.388983050847458,0) rectangle (axis cs:0.394915254237288,2);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.394915254237288,0) rectangle (axis cs:0.400847457627119,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.400847457627119,0) rectangle (axis cs:0.406779661016949,19);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.406779661016949,0) rectangle (axis cs:0.41271186440678,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.41271186440678,0) rectangle (axis cs:0.41864406779661,55);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.41864406779661,0) rectangle (axis cs:0.424576271186441,50);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.424576271186441,0) rectangle (axis cs:0.430508474576271,45);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.430508474576271,0) rectangle (axis cs:0.436440677966102,33);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.436440677966102,0) rectangle (axis cs:0.442372881355932,70);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.442372881355932,0) rectangle (axis cs:0.448305084745763,58);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.448305084745763,0) rectangle (axis cs:0.454237288135593,148);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.454237288135593,0) rectangle (axis cs:0.460169491525424,95);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.460169491525424,0) rectangle (axis cs:0.466101694915254,231);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.466101694915254,0) rectangle (axis cs:0.472033898305085,358);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.472033898305085,0) rectangle (axis cs:0.477966101694915,409);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.477966101694915,0) rectangle (axis cs:0.483898305084746,395);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.483898305084746,0) rectangle (axis cs:0.489830508474576,576);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.489830508474576,0) rectangle (axis cs:0.495762711864407,722);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.495762711864407,0) rectangle (axis cs:0.501694915254237,529);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.501694915254237,0) rectangle (axis cs:0.507627118644068,486);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.507627118644068,0) rectangle (axis cs:0.513559322033898,383);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.513559322033898,0) rectangle (axis cs:0.519491525423729,458);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.519491525423729,0) rectangle (axis cs:0.525423728813559,433);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.525423728813559,0) rectangle (axis cs:0.53135593220339,358);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.53135593220339,0) rectangle (axis cs:0.53728813559322,262);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.53728813559322,0) rectangle (axis cs:0.543220338983051,269);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.543220338983051,0) rectangle (axis cs:0.549152542372881,284);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.549152542372881,0) rectangle (axis cs:0.555084745762712,272);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.555084745762712,0) rectangle (axis cs:0.561016949152542,132);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.561016949152542,0) rectangle (axis cs:0.566949152542373,140);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.566949152542373,0) rectangle (axis cs:0.572881355932203,106);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.572881355932203,0) rectangle (axis cs:0.578813559322034,38);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.578813559322034,0) rectangle (axis cs:0.584745762711864,55);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.584745762711864,0) rectangle (axis cs:0.590677966101695,57);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.590677966101695,0) rectangle (axis cs:0.596610169491525,26);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.596610169491525,0) rectangle (axis cs:0.602542372881356,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.602542372881356,0) rectangle (axis cs:0.608474576271187,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.608474576271187,0) rectangle (axis cs:0.614406779661017,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.614406779661017,0) rectangle (axis cs:0.620338983050847,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.620338983050847,0) rectangle (axis cs:0.626271186440678,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.626271186440678,0) rectangle (axis cs:0.632203389830508,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.632203389830508,0) rectangle (axis cs:0.638135593220339,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.638135593220339,0) rectangle (axis cs:0.64406779661017,0);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.64406779661017,0) rectangle (axis cs:0.65,0);


\end{groupplot}

\end{tikzpicture}


==> figures/logit_70.tex <==
% This file was created by tikzplotlib v0.9.0.
\pgfplotsset{every tick label/.append style={font=\scriptsize, label style={font=\normalsize}}}
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=5pt}, title style={yshift=-1.5ex}]
\nextgroupplot[
height=\figureheight,
title={mother-daughter},
tick align=outside,
ylabel near ticks,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%minor x tick num=1,
%minor y tick num=1,
xlabel={$z$},
ylabel={\# Pairs},
%xtick={0.3, 0.35,0.4,0.45,0.5,0.55,0.6},
every major tick/.style={black, semithick},
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1200,
ytick style={color=black}
]

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:-8.67361737988404e-19,0) rectangle (axis cs:0.0126582278481013,30);

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0126582278481013,0) rectangle (axis cs:0.0253164556962025,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0253164556962025,0) rectangle (axis cs:0.0379746835443038,45);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0379746835443038,0) rectangle (axis cs:0.0506329113924051,43);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0506329113924051,0) rectangle (axis cs:0.0632911392405063,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0632911392405063,0) rectangle (axis cs:0.0759493670886076,36);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0759493670886076,0) rectangle (axis cs:0.0886075949367088,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0886075949367089,0) rectangle (axis cs:0.10126582278481,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.10126582278481,0) rectangle (axis cs:0.113924050632911,46);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.113924050632911,0) rectangle (axis cs:0.126582278481013,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.126582278481013,0) rectangle (axis cs:0.139240506329114,43);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.139240506329114,0) rectangle (axis cs:0.151898734177215,49);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.151898734177215,0) rectangle (axis cs:0.164556962025316,47);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.164556962025316,0) rectangle (axis cs:0.177215189873418,33);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.177215189873418,0) rectangle (axis cs:0.189873417721519,41);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.189873417721519,0) rectangle (axis cs:0.20253164556962,45);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.20253164556962,0) rectangle (axis cs:0.215189873417722,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.215189873417722,0) rectangle (axis cs:0.227848101265823,31);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.227848101265823,0) rectangle (axis cs:0.240506329113924,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.240506329113924,0) rectangle (axis cs:0.253164556962025,46);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.253164556962025,0) rectangle (axis cs:0.265822784810127,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.265822784810127,0) rectangle (axis cs:0.278481012658228,49);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.278481012658228,0) rectangle (axis cs:0.291139240506329,32);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.291139240506329,0) rectangle (axis cs:0.30379746835443,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.30379746835443,0) rectangle (axis cs:0.316455696202532,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.316455696202532,0) rectangle (axis cs:0.329113924050633,46);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.329113924050633,0) rectangle (axis cs:0.341772151898734,29);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.341772151898734,0) rectangle (axis cs:0.354430379746835,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.354430379746835,0) rectangle (axis cs:0.367088607594937,47);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.367088607594937,0) rectangle (axis cs:0.379746835443038,39);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.379746835443038,0) rectangle (axis cs:0.392405063291139,37);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.392405063291139,0) rectangle (axis cs:0.405063291139241,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.40506329113924,0) rectangle (axis cs:0.417721518987342,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.417721518987342,0) rectangle (axis cs:0.430379746835443,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.430379746835443,0) rectangle (axis cs:0.443037974683544,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.443037974683544,0) rectangle (axis cs:0.455696202531646,38);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.455696202531646,0) rectangle (axis cs:0.468354430379747,62);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.468354430379747,0) rectangle (axis cs:0.481012658227848,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.481012658227848,0) rectangle (axis cs:0.493670886075949,44);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.493670886075949,0) rectangle (axis cs:0.506329113924051,51);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.506329113924051,0) rectangle (axis cs:0.518987341772152,45);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.518987341772152,0) rectangle (axis cs:0.531645569620253,47);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.531645569620253,0) rectangle (axis cs:0.544303797468354,43);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.544303797468354,0) rectangle (axis cs:0.556962025316456,58);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.556962025316456,0) rectangle (axis cs:0.569620253164557,61);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.569620253164557,0) rectangle (axis cs:0.582278481012658,65);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.582278481012658,0) rectangle (axis cs:0.594936708860759,40);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.594936708860759,0) rectangle (axis cs:0.607594936708861,42);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.607594936708861,0) rectangle (axis cs:0.620253164556962,53);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.620253164556962,0) rectangle (axis cs:0.632911392405063,58);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.632911392405063,0) rectangle (axis cs:0.645569620253165,53);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.645569620253164,0) rectangle (axis cs:0.658227848101266,62);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.658227848101266,0) rectangle (axis cs:0.670886075949367,78);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.670886075949367,0) rectangle (axis cs:0.683544303797468,75);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.683544303797468,0) rectangle (axis cs:0.696202531645569,75);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.69620253164557,0) rectangle (axis cs:0.708860759493671,84);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.708860759493671,0) rectangle (axis cs:0.721518987341772,109);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.721518987341772,0) rectangle (axis cs:0.734177215189873,102);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.734177215189873,0) rectangle (axis cs:0.746835443037975,91);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.746835443037975,0) rectangle (axis cs:0.759493670886076,115);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.759493670886076,0) rectangle (axis cs:0.772151898734177,120);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.772151898734177,0) rectangle (axis cs:0.784810126582278,152);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.784810126582278,0) rectangle (axis cs:0.79746835443038,135);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.79746835443038,0) rectangle (axis cs:0.810126582278481,133);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.810126582278481,0) rectangle (axis cs:0.822784810126582,185);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.822784810126582,0) rectangle (axis cs:0.835443037974684,182);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.835443037974684,0) rectangle (axis cs:0.848101265822785,221);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.848101265822785,0) rectangle (axis cs:0.860759493670886,241);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.860759493670886,0) rectangle (axis cs:0.873417721518987,256);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.873417721518987,0) rectangle (axis cs:0.886075949367089,304);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.886075949367089,0) rectangle (axis cs:0.89873417721519,315);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.89873417721519,0) rectangle (axis cs:0.911392405063291,330);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.911392405063291,0) rectangle (axis cs:0.924050632911392,363);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.924050632911392,0) rectangle (axis cs:0.936708860759494,345);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.936708860759494,0) rectangle (axis cs:0.949367088607595,364);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.949367088607595,0) rectangle (axis cs:0.962025316455696,328);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.962025316455696,0) rectangle (axis cs:0.974683544303797,260);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.974683544303797,0) rectangle (axis cs:0.987341772151899,185);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.987341772151899,0) rectangle (axis cs:1,134);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-8.67361737988404e-19,0) rectangle (axis cs:0.0126582278481013,1031);


\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0126582278481013,0) rectangle (axis cs:0.0253164556962025,555);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0253164556962025,0) rectangle (axis cs:0.0379746835443038,377);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0379746835443038,0) rectangle (axis cs:0.0506329113924051,241);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0506329113924051,0) rectangle (axis cs:0.0632911392405063,277);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0632911392405063,0) rectangle (axis cs:0.0759493670886076,220);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0759493670886076,0) rectangle (axis cs:0.0886075949367088,155);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0886075949367089,0) rectangle (axis cs:0.10126582278481,155);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.10126582278481,0) rectangle (axis cs:0.113924050632911,155);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.113924050632911,0) rectangle (axis cs:0.126582278481013,135);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.126582278481013,0) rectangle (axis cs:0.139240506329114,108);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.139240506329114,0) rectangle (axis cs:0.151898734177215,163);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.151898734177215,0) rectangle (axis cs:0.164556962025316,78);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.164556962025316,0) rectangle (axis cs:0.177215189873418,75);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.177215189873418,0) rectangle (axis cs:0.189873417721519,105);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.189873417721519,0) rectangle (axis cs:0.20253164556962,82);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.20253164556962,0) rectangle (axis cs:0.215189873417722,110);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.215189873417722,0) rectangle (axis cs:0.227848101265823,25);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.227848101265823,0) rectangle (axis cs:0.240506329113924,104);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.240506329113924,0) rectangle (axis cs:0.253164556962025,67);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.253164556962025,0) rectangle (axis cs:0.265822784810127,79);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.265822784810127,0) rectangle (axis cs:0.278481012658228,31);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.278481012658228,0) rectangle (axis cs:0.291139240506329,44);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.291139240506329,0) rectangle (axis cs:0.30379746835443,76);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.30379746835443,0) rectangle (axis cs:0.316455696202532,92);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.316455696202532,0) rectangle (axis cs:0.329113924050633,79);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.329113924050633,0) rectangle (axis cs:0.341772151898734,30);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.341772151898734,0) rectangle (axis cs:0.354430379746835,59);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.354430379746835,0) rectangle (axis cs:0.367088607594937,32);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.367088607594937,0) rectangle (axis cs:0.379746835443038,72);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.379746835443038,0) rectangle (axis cs:0.392405063291139,144);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.392405063291139,0) rectangle (axis cs:0.405063291139241,94);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.40506329113924,0) rectangle (axis cs:0.417721518987342,84);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.417721518987342,0) rectangle (axis cs:0.430379746835443,71);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.430379746835443,0) rectangle (axis cs:0.443037974683544,142);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.443037974683544,0) rectangle (axis cs:0.455696202531646,71);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.455696202531646,0) rectangle (axis cs:0.468354430379747,76);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.468354430379747,0) rectangle (axis cs:0.481012658227848,86);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.481012658227848,0) rectangle (axis cs:0.493670886075949,83);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.493670886075949,0) rectangle (axis cs:0.506329113924051,13);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.506329113924051,0) rectangle (axis cs:0.518987341772152,78);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.518987341772152,0) rectangle (axis cs:0.531645569620253,96);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.531645569620253,0) rectangle (axis cs:0.544303797468354,45);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.544303797468354,0) rectangle (axis cs:0.556962025316456,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.556962025316456,0) rectangle (axis cs:0.569620253164557,13);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.569620253164557,0) rectangle (axis cs:0.582278481012658,27);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.582278481012658,0) rectangle (axis cs:0.594936708860759,60);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.594936708860759,0) rectangle (axis cs:0.607594936708861,13);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.607594936708861,0) rectangle (axis cs:0.620253164556962,87);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.620253164556962,0) rectangle (axis cs:0.632911392405063,55);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.632911392405063,0) rectangle (axis cs:0.645569620253165,89);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.645569620253164,0) rectangle (axis cs:0.658227848101266,53);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.658227848101266,0) rectangle (axis cs:0.670886075949367,26);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.670886075949367,0) rectangle (axis cs:0.683544303797468,35);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.683544303797468,0) rectangle (axis cs:0.696202531645569,54);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.69620253164557,0) rectangle (axis cs:0.708860759493671,45);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.708860759493671,0) rectangle (axis cs:0.721518987341772,34);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.721518987341772,0) rectangle (axis cs:0.734177215189873,58);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.734177215189873,0) rectangle (axis cs:0.746835443037975,55);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.746835443037975,0) rectangle (axis cs:0.759493670886076,72);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.759493670886076,0) rectangle (axis cs:0.772151898734177,98);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.772151898734177,0) rectangle (axis cs:0.784810126582278,64);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.784810126582278,0) rectangle (axis cs:0.79746835443038,32);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.79746835443038,0) rectangle (axis cs:0.810126582278481,63);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.810126582278481,0) rectangle (axis cs:0.822784810126582,54);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.822784810126582,0) rectangle (axis cs:0.835443037974684,47);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.835443037974684,0) rectangle (axis cs:0.848101265822785,85);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.848101265822785,0) rectangle (axis cs:0.860759493670886,46);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.860759493670886,0) rectangle (axis cs:0.873417721518987,65);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.873417721518987,0) rectangle (axis cs:0.886075949367089,86);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.886075949367089,0) rectangle (axis cs:0.89873417721519,70);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.89873417721519,0) rectangle (axis cs:0.911392405063291,42);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.911392405063291,0) rectangle (axis cs:0.924050632911392,48);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.924050632911392,0) rectangle (axis cs:0.936708860759494,38);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.936708860759494,0) rectangle (axis cs:0.949367088607595,20);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.949367088607595,0) rectangle (axis cs:0.962025316455696,33);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.962025316455696,0) rectangle (axis cs:0.974683544303797,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.974683544303797,0) rectangle (axis cs:0.987341772151899,12);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.987341772151899,0) rectangle (axis cs:1,0);



\nextgroupplot[
height=\figureheight,
title={father-daughter},
tick align=outside,
ylabel near ticks,
x grid style={white!69.01960784313725!black},
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
%minor x tick num=1,
%minor y tick num=1,
xlabel={$z$},
%xtick={0.3, 0.35,0.4,0.45,0.5,0.55,0.6},
every major tick/.style={black, semithick},
yticklabels={, ,,},
tick pos=left,
width=\figurewidth,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0, ymax=1200,
%ytick style={color=black},
ytick style={draw=none}
]

\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0126582278481013,0) rectangle (axis cs:0.0253164556962025,34);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0253164556962025,0) rectangle (axis cs:0.0379746835443038,41);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0379746835443038,0) rectangle (axis cs:0.0506329113924051,44);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0506329113924051,0) rectangle (axis cs:0.0632911392405063,45);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0632911392405063,0) rectangle (axis cs:0.0759493670886076,47);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0759493670886076,0) rectangle (axis cs:0.0886075949367088,45);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.0886075949367089,0) rectangle (axis cs:0.10126582278481,62);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.10126582278481,0) rectangle (axis cs:0.113924050632911,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.113924050632911,0) rectangle (axis cs:0.126582278481013,53);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.126582278481013,0) rectangle (axis cs:0.139240506329114,61);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.139240506329114,0) rectangle (axis cs:0.151898734177215,58);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.151898734177215,0) rectangle (axis cs:0.164556962025316,50);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.164556962025316,0) rectangle (axis cs:0.177215189873418,41);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.177215189873418,0) rectangle (axis cs:0.189873417721519,50);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.189873417721519,0) rectangle (axis cs:0.20253164556962,62);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.20253164556962,0) rectangle (axis cs:0.215189873417722,49);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.215189873417722,0) rectangle (axis cs:0.227848101265823,54);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.227848101265823,0) rectangle (axis cs:0.240506329113924,55);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.240506329113924,0) rectangle (axis cs:0.253164556962025,65);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.253164556962025,0) rectangle (axis cs:0.265822784810127,64);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.265822784810127,0) rectangle (axis cs:0.278481012658228,48);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.278481012658228,0) rectangle (axis cs:0.291139240506329,69);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.291139240506329,0) rectangle (axis cs:0.30379746835443,60);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.30379746835443,0) rectangle (axis cs:0.316455696202532,52);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.316455696202532,0) rectangle (axis cs:0.329113924050633,75);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.329113924050633,0) rectangle (axis cs:0.341772151898734,61);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.341772151898734,0) rectangle (axis cs:0.354430379746835,57);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.354430379746835,0) rectangle (axis cs:0.367088607594937,77);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.367088607594937,0) rectangle (axis cs:0.379746835443038,75);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.379746835443038,0) rectangle (axis cs:0.392405063291139,68);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.392405063291139,0) rectangle (axis cs:0.405063291139241,59);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.40506329113924,0) rectangle (axis cs:0.417721518987342,64);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.417721518987342,0) rectangle (axis cs:0.430379746835443,63);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.430379746835443,0) rectangle (axis cs:0.443037974683544,69);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.443037974683544,0) rectangle (axis cs:0.455696202531646,71);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.455696202531646,0) rectangle (axis cs:0.468354430379747,71);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.468354430379747,0) rectangle (axis cs:0.481012658227848,78);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.481012658227848,0) rectangle (axis cs:0.493670886075949,71);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.493670886075949,0) rectangle (axis cs:0.506329113924051,79);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.506329113924051,0) rectangle (axis cs:0.518987341772152,65);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.518987341772152,0) rectangle (axis cs:0.531645569620253,94);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.531645569620253,0) rectangle (axis cs:0.544303797468354,77);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.544303797468354,0) rectangle (axis cs:0.556962025316456,92);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.556962025316456,0) rectangle (axis cs:0.569620253164557,97);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.569620253164557,0) rectangle (axis cs:0.582278481012658,91);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.582278481012658,0) rectangle (axis cs:0.594936708860759,104);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.594936708860759,0) rectangle (axis cs:0.607594936708861,97);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.607594936708861,0) rectangle (axis cs:0.620253164556962,103);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.620253164556962,0) rectangle (axis cs:0.632911392405063,96);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.632911392405063,0) rectangle (axis cs:0.645569620253165,94);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.645569620253164,0) rectangle (axis cs:0.658227848101266,104);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.658227848101266,0) rectangle (axis cs:0.670886075949367,105);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.670886075949367,0) rectangle (axis cs:0.683544303797468,118);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.683544303797468,0) rectangle (axis cs:0.696202531645569,113);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.69620253164557,0) rectangle (axis cs:0.708860759493671,106);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.708860759493671,0) rectangle (axis cs:0.721518987341772,107);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.721518987341772,0) rectangle (axis cs:0.734177215189873,116);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.734177215189873,0) rectangle (axis cs:0.746835443037975,121);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.746835443037975,0) rectangle (axis cs:0.759493670886076,113);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.759493670886076,0) rectangle (axis cs:0.772151898734177,130);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.772151898734177,0) rectangle (axis cs:0.784810126582278,139);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.784810126582278,0) rectangle (axis cs:0.79746835443038,133);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.79746835443038,0) rectangle (axis cs:0.810126582278481,134);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.810126582278481,0) rectangle (axis cs:0.822784810126582,139);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.822784810126582,0) rectangle (axis cs:0.835443037974684,157);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.835443037974684,0) rectangle (axis cs:0.848101265822785,117);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.848101265822785,0) rectangle (axis cs:0.860759493670886,146);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.860759493670886,0) rectangle (axis cs:0.873417721518987,140);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.873417721518987,0) rectangle (axis cs:0.886075949367089,137);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.886075949367089,0) rectangle (axis cs:0.89873417721519,165);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.89873417721519,0) rectangle (axis cs:0.911392405063291,199);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.911392405063291,0) rectangle (axis cs:0.924050632911392,184);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.924050632911392,0) rectangle (axis cs:0.936708860759494,200);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.936708860759494,0) rectangle (axis cs:0.949367088607595,185);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.949367088607595,0) rectangle (axis cs:0.962025316455696,219);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.962025316455696,0) rectangle (axis cs:0.974683544303797,235);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.974683544303797,0) rectangle (axis cs:0.987341772151899,237);
\draw[draw=none,fill=color0,fill opacity=0.5] (axis cs:0.987341772151899,0) rectangle (axis cs:1,229);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:-8.67361737988404e-19,0) rectangle (axis cs:0.0126582278481013,1291);

\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0126582278481013,0) rectangle (axis cs:0.0253164556962025,719);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0253164556962025,0) rectangle (axis cs:0.0379746835443038,456);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0379746835443038,0) rectangle (axis cs:0.0506329113924051,335);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0506329113924051,0) rectangle (axis cs:0.0632911392405063,210);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0632911392405063,0) rectangle (axis cs:0.0759493670886076,152);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0759493670886076,0) rectangle (axis cs:0.0886075949367088,230);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.0886075949367089,0) rectangle (axis cs:0.10126582278481,206);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.10126582278481,0) rectangle (axis cs:0.113924050632911,169);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.113924050632911,0) rectangle (axis cs:0.126582278481013,183);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.126582278481013,0) rectangle (axis cs:0.139240506329114,140);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.139240506329114,0) rectangle (axis cs:0.151898734177215,208);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.151898734177215,0) rectangle (axis cs:0.164556962025316,132);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.164556962025316,0) rectangle (axis cs:0.177215189873418,219);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.177215189873418,0) rectangle (axis cs:0.189873417721519,83);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.189873417721519,0) rectangle (axis cs:0.20253164556962,106);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.20253164556962,0) rectangle (axis cs:0.215189873417722,159);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.215189873417722,0) rectangle (axis cs:0.227848101265823,42);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.227848101265823,0) rectangle (axis cs:0.240506329113924,91);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.240506329113924,0) rectangle (axis cs:0.253164556962025,103);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.253164556962025,0) rectangle (axis cs:0.265822784810127,77);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.265822784810127,0) rectangle (axis cs:0.278481012658228,134);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.278481012658228,0) rectangle (axis cs:0.291139240506329,46);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.291139240506329,0) rectangle (axis cs:0.30379746835443,79);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.30379746835443,0) rectangle (axis cs:0.316455696202532,84);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.316455696202532,0) rectangle (axis cs:0.329113924050633,51);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.329113924050633,0) rectangle (axis cs:0.341772151898734,18);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.341772151898734,0) rectangle (axis cs:0.354430379746835,49);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.354430379746835,0) rectangle (axis cs:0.367088607594937,77);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.367088607594937,0) rectangle (axis cs:0.379746835443038,102);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.379746835443038,0) rectangle (axis cs:0.392405063291139,21);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.392405063291139,0) rectangle (axis cs:0.405063291139241,71);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.40506329113924,0) rectangle (axis cs:0.417721518987342,72);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.417721518987342,0) rectangle (axis cs:0.430379746835443,28);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.430379746835443,0) rectangle (axis cs:0.443037974683544,41);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.443037974683544,0) rectangle (axis cs:0.455696202531646,23);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.455696202531646,0) rectangle (axis cs:0.468354430379747,35);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.468354430379747,0) rectangle (axis cs:0.481012658227848,129);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.481012658227848,0) rectangle (axis cs:0.493670886075949,66);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.493670886075949,0) rectangle (axis cs:0.506329113924051,36);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.506329113924051,0) rectangle (axis cs:0.518987341772152,85);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.518987341772152,0) rectangle (axis cs:0.531645569620253,82);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.531645569620253,0) rectangle (axis cs:0.544303797468354,36);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.544303797468354,0) rectangle (axis cs:0.556962025316456,6);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.556962025316456,0) rectangle (axis cs:0.569620253164557,19);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.569620253164557,0) rectangle (axis cs:0.582278481012658,60);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.582278481012658,0) rectangle (axis cs:0.594936708860759,29);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.594936708860759,0) rectangle (axis cs:0.607594936708861,13);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.607594936708861,0) rectangle (axis cs:0.620253164556962,40);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.620253164556962,0) rectangle (axis cs:0.632911392405063,4);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.632911392405063,0) rectangle (axis cs:0.645569620253165,12);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.645569620253164,0) rectangle (axis cs:0.658227848101266,98);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.658227848101266,0) rectangle (axis cs:0.670886075949367,53);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.670886075949367,0) rectangle (axis cs:0.683544303797468,11);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.683544303797468,0) rectangle (axis cs:0.696202531645569,38);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.69620253164557,0) rectangle (axis cs:0.708860759493671,18);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.708860759493671,0) rectangle (axis cs:0.721518987341772,14);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.721518987341772,0) rectangle (axis cs:0.734177215189873,17);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.734177215189873,0) rectangle (axis cs:0.746835443037975,22);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.746835443037975,0) rectangle (axis cs:0.759493670886076,8);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.759493670886076,0) rectangle (axis cs:0.772151898734177,24);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.772151898734177,0) rectangle (axis cs:0.784810126582278,30);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.784810126582278,0) rectangle (axis cs:0.79746835443038,21);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.79746835443038,0) rectangle (axis cs:0.810126582278481,33);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.810126582278481,0) rectangle (axis cs:0.822784810126582,62);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.822784810126582,0) rectangle (axis cs:0.835443037974684,19);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.835443037974684,0) rectangle (axis cs:0.848101265822785,24);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.848101265822785,0) rectangle (axis cs:0.860759493670886,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.860759493670886,0) rectangle (axis cs:0.873417721518987,30);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.873417721518987,0) rectangle (axis cs:0.886075949367089,38);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.886075949367089,0) rectangle (axis cs:0.89873417721519,43);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.89873417721519,0) rectangle (axis cs:0.911392405063291,15);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.911392405063291,0) rectangle (axis cs:0.924050632911392,15);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.924050632911392,0) rectangle (axis cs:0.936708860759494,12);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.936708860759494,0) rectangle (axis cs:0.949367088607595,32);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.949367088607595,0) rectangle (axis cs:0.962025316455696,10);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.962025316455696,0) rectangle (axis cs:0.974683544303797,3);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.974683544303797,0) rectangle (axis cs:0.987341772151899,9);
\draw[draw=none,fill=color1,fill opacity=0.5] (axis cs:0.987341772151899,0) rectangle (axis cs:1,8);
\end{groupplot}

\end{tikzpicture}
